Well-Read Students Learn Better: On the Importance of Pre-training Compact Models

Recent developments in natural language representations have been accompanied by large and expensive models that leverage vast amounts of general-domain text through self-supervised pre-training. Due to the cost of applying such models to down-stream tasks, several model compression techniques on pre-trained language representations have been proposed (Sun et al., 2019; Sanh, 2019). However, surprisingly, the simple baseline of just pre-training and fine-tuning compact models has been overlooked. In this paper, we first show that pre-training remains important in the context of smaller architectures, and fine-tuning pre-trained compact models can be competitive to more elaborate methods proposed in concurrent work. Starting with pre-trained compact models, we then explore transferring task knowledge from large fine-tuned models through standard knowledge distillation. The resulting simple, yet effective and general algorithm, Pre-trained Distillation, brings further improvements. Through extensive experiments, we more generally explore the interaction between pre-training and distillation under two variables that have been under-studied: model size and properties of unlabeled task data. One surprising observation is that they have a compound effect even when sequentially applied on the same data. To accelerate future research, we will make our 24 pre-trained miniature BERT models publicly available.

==> figures/1_main_plot.tex <==
\begin{figure*}
    \centering
    \vspace{-10pt}
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[trim left=0]
        \centering
        \newfivepoints
        \begin{groupplot}[
            group style = {group size = 4 by 1,
                           %horizontal sep=30pt,
                           %vertical sep=55pt},
                           },
            enlargelimits=true,
            xticklabels from table={bert_sizes_v3.dat}{Label},
            xticklabel style={align=center, font=\large},
            scale only axis,
            width=0.45\textwidth,
            scaled y ticks=false,
            every tick label/.append style={font=\large},
            legend style={column sep=0.2cm},
            legend columns=5,
            legend style={at={(0, -0.35), anchor=south west}, font=\Large}]
            \nextgroupplot[align=center, title={\Large{MNLI}}, \eat{ylabel=Accuracy \%}]
                \addbertplot{\teachermarker}{\teachercolor}{dashed}{data/accuracies_5points/mnli_teacher.csv};
                \addbertplot{\deftmarker}{\deftcolor}{solid}{data/accuracies_5points/D-mnli-snli-qqp_P-bw.csv};
                \addbertplot{\pretrainmarker}{\pretraincolor}{solid}{data/accuracies_5points/F-mnli_P-bw.csv};
                \addbertplot{\kdmarker}{\kdcolor}{solid}{data/accuracies_5points/D-mnli-snli-qqp_P-rnd.csv};
                \addbertplot{\vtmarker}{\vtcolor}{dotted}{data/accuracies_5points/F-mnli_P-rnd.csv};
                
                \addlegendentry{Teacher}
                \addlegendentry{Pre-trained Distillation}
                \addlegendentry{\PtFt}
                \addlegendentry{Distillation}
                \addlegendentry{Basic Training}
            \nextgroupplot[align=center, title={\Large{RTE}}, \eat{xlabel={Student Size}}]
                \addbertplot{\teachermarker}{\teachercolor}{dashed}{data/accuracies_5points/rte/rte_teacher.csv};
                \addbertplot{\deftmarker}{\deftcolor}{solid}{data/accuracies_5points/rte/D-mnli-snli-qqp_P-bw.csv};
                \addbertplot{\kdmarker}{\kdcolor}{solid}{data/accuracies_5points/rte/D-mnli-snli-qqp_P-rnd.csv};
                \addbertplot{\pretrainmarker}{\pretraincolor}{solid}{data/accuracies_5points/rte/F-rte_P-bw.csv};
                \addbertplot{\vtmarker}{\vtcolor}{dotted}{data/accuracies_5points/rte/F-rte_P-rnd.csv};
            \nextgroupplot[align=center, title={\Large{\sst}}]
                \addbertplot{\teachermarker}{\teachercolor}{dashed}{data/accuracies_5points/sst2_teacher.csv};
                \addbertplot{\deftmarker}{\deftcolor}{solid}{data/accuracies_5points/D-movies_P-bw.csv};
                \addbertplot{\pretrainmarker}{\pretraincolor}{solid}{data/accuracies_5points/F-sst2_P-bw.csv};
                \addbertplot{\kdmarker}{\kdcolor}{solid}{data/accuracies_5points/D-movies_P-rnd.csv};
                \addbertplot{\vtmarker}{\vtcolor}{dotted}{data/accuracies_5points/F-sst2_P-rnd.csv};
            \nextgroupplot[align=center, title={\Large{Amazon Book Reviews}}]
                \addbertplot{\teachermarker}{\teachercolor}{dashed}{data/amazon_books_5points/teacher.csv};
                \addbertplot{\deftmarker}{\deftcolor}{solid}{data/accuracies_5points/D-books8m_P-bw.csv};
                \addbertplot{\pretrainmarker}{\pretraincolor}{solid}{data/accuracies_5points/F-books_P-bw.csv};
                \addbertplot{\kdmarker}{\kdcolor}{solid}{data/amazon_books_5points/8m.csv};
                \addbertplot{\vtmarker}{\vtcolor}{dotted}{data/amazon_books_5points/trained50k.csv};
        \end{groupplot}
    \end{tikzpicture}
    } % end \resizebox
    \caption{\small {\bf Comparison against analysis baselines.} \recipename out-performs all baselines: \ptft, distillation, and basic training over five different student sizes. Pre-training is performed on a large unlabeled LM set (\BCW). Distillation uses the task-specific unlabeled transfer sets listed in Table \ref{tab:tasks-and-datasets}. Teachers are pre-trained \bertlarge, fine-tuned on labeled data.}
    \label{fig:1-main-plot}
\end{figure*}

==> figures/2_robustness.tex <==
\begin{figure}[t]
    \small
    \vspace{-10pt}
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \scalebox{0.85}{
        \begin{tikzpicture}
        \begin{axis}[xticklabels from table={bert_sizes.dat}{Label},
                     xticklabel style={align=center},
                     every tick label/.append style={font=\small},
                     xtick=\empty,
                     % Omit 100k for the xticks since it overlaps with 50k;
                     extra x ticks={0.05, 1, 3, 5, 8},
                     extra x tick labels={50k, 1m, 3m, 5m, 8m},
                     xlabel=\small{Transfer Set Size ($|\D_T|$)},
                     align=center,
                     title={Amazon Book Reviews},
                     legend cell align={left},
                     legend style={minimum height=0.1cm, font=\footnotesize},
                     legend columns=1,
                     legend pos=south east]
            \addbertplot{\deftmarker}{black!30!green}{solid}{data/amazon_books_5points/mini_pd_P-bw.csv};
            \addbertplot{\kdmarker}{\kdcolor}{solid}{data/amazon_books_5points/mini_d.csv};
            \addbertplot{triangle}{black!30!orange}{densely dotted}{data/amazon_books_5points/base_d.csv};
            \addbertplot{o*}{red}{densely dashed}{data/amazon_books_5points/teacher_v2.csv};
            \addbertplot{o*}{\vtcolor}{loosely dashed}{data/amazon_books_5points/mini_vt.csv};
            
            \addlegendentry{PD (Mini = 11m)}
            \addlegendentry{Distillation (Mini = 11m)}
            \addlegendentry{Distillation (Base = 110m)}
            \addlegendentry{Teacher (Large = 340m)}
            \addlegendentry{Basic training (Mini = 11m)}
        \end{axis}
        \end{tikzpicture}
        } % end scalebox
        \caption{\small {\bf Robustness to transfer set size.} We verify that distillation requires a \emph{large transfer set}: 8m instances are needed to match the performance of the teacher using \bertbase. PD achieves the same performance with \bertmini, on a 5m transfer set (10x smaller, 13x faster, 1.5x less data).}
        \label{fig:2a-dataset-size}
    \end{minipage}
    \hspace{10pt}
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \scalebox{0.85}{
        \begin{tikzpicture} %[trim left=0]
        \begin{axis}[xticklabels from table={bert_sizes.dat}{Label},
                     xticklabel style={align=center},
                     every tick label/.append style={font=\small},
                     xtick=\empty,
                     % Omit 100k for the xticks since it overlaps with 50k;
                     extra x ticks={0.43, 0.52, 0.76, 1.0},
                     extra x tick labels={0.43, 0.52, 0.76, 1.0},
                     xlabel={\small Spearman Correlation Coefficient between $\D_L$ and $\D_T$ ($S$)},
                     align=center,
                     title={Amazon Book Reviews},
                     ymin=77,
                     legend style={minimum height=0.1cm, font=\scriptsize},
                     legend cell align={left},
                     legend columns=1,
                     legend pos=south east]
        
        \addbertplot{square}{black}{solid}{data/domain_shift_5points/mini_pdf.csv};
        \addbertplot{\deftmarker}{\deftcolor}{solid}{data/domain_shift_5points/mini_pd.csv};
        \addbertplot{o*}{\pretraincolor}{densely dotted}{data/domain_shift_5points/mini_ptft.csv};
        \addbertplot{\kdmarker}{\kdcolor}{solid}{data/domain_shift_5points/mini_d.csv};
        \addbertplot{o*}{red}{dashed}{data/domain_shift_5points/teacher.csv};
        \addbertplot{o*}{\vtcolor}{loosely dashed}{data/domain_shift_5points/mini_vt.csv};
        
        \addlegendentry{PD-F (Mini = 11m)}
        \addlegendentry{PD (Mini = 11m)}
        \addlegendentry{\Ptft}
        \addlegendentry{Distillation (Mini = 11m)}
        \addlegendentry{Teacher (Large = 340m)}
        \addlegendentry{Basic training (Mini = 11m)}
        \end{axis}
    \end{tikzpicture}
    } % end scalebox
    \caption{\small {\bf Robustness to domain shift in transfer set.} By keeping $|\D_T|$ fixed (1.7m) and varying the correlation between \DL and \DT (denoted by $S$), we show that distillation requires an \emph{in-domain transfer set}. PD and PD-F are more robust to transfer set domain.}
    \label{fig:2b-domain-shift}
    \end{minipage}
    \vspace{-10pt}
\end{figure}

==> figures/compound_effect.tex <==
\begin{wrapfigure}{t}{0.5\textwidth}
    \centering
    \vspace{-15pt}
    \scalebox{0.75}{
    \begin{tikzpicture}
    \begin{axis}[
            % If you change this to true, also s/bert_sizes_v2.dat/bert_sizes.dat
            enlargelimits=true,
            xticklabels from table={bert_sizes.dat}{Label},
            xticklabel style={align=center, font=\small},
            % every tick label/.append style={font=\small},
            %scale only axis,
            %scaled y ticks=false,
            title style={font=\small},
            legend style={font=\footnotesize, align=center},
            legend columns=1,
            legend pos=south east,
            legend cell align={left},
            title=MNLI,
        ]
        
        \addbertplot{square}{\deftcolor}{dashed}{data/accuracies_5points/D-nli_P-nli.csv};
        \addlegendentry{PD (\DLM = \DT = \nlistar)}
        \addbertplot{diamond}{\pretraincolor}{dashed}{data/accuracies_5points/F-mnli_P-mnli-snli-qqp-pairs.csv};
        \addlegendentry{PF (\DLM = \nlistar)}
        
        \addbertplot{\kdmarker}{\kdcolor}{solid}{data/accuracies_5points/D-mnli-snli-qqp_P-rnd.csv};
        \addlegendentry{Distillation (\DT = \nlistar)}
    \end{axis}
    \end{tikzpicture}
    } % end scalebox
    \caption{\small {\bf Pre-training complements distillation.} PD outperforms the baselines even when we pre-train and distill on the same dataset (\DLM = \DT = \nlistar).}
    \label{fig:3a-pretraining-ablation}
    \vspace{-10pt}
\end{wrapfigure}

==> figures/figure_against_truncation.tex <==
\begin{figure}[t]
    \vspace{-10pt}
    \small
    \begin{minipage}[t]{0.48\textwidth}
    \centering
    \scalebox{0.9}{
    \begin{tikzpicture}[trim left=0]
    \begin{axis}[
            % If you change this to true, also s/bert_sizes_v2.dat/bert_sizes.dat
            enlargelimits=true,
            xticklabels from table={bert_sizes.dat}{Label},
            xticklabel style={align=center,font=\small},
            %every tick label/.append style={font=\footnotesize},
            %scale only axis,
            %scaled y ticks=false,
            title style={font=\small},
            legend style={font=\footnotesize, align=center},
            legend columns=1,
            legend pos=south east,
            legend cell align={left},
            title=MNLI,
            ymin=58,
        ]
        \addbertplot{\deftmarker}{\deftcolor}{solid}{data/accuracies_5points/D-mnli-snli-qqp_P-bw.csv};
        \addbertplot{*}{gray}{solid}{data/accuracies_5points/D-nli_P-bw-truncated.csv};
        \addbertplot{\wpmarker}{\wpcolor}{solid}{data/accuracies_5points/D-mnli-snli-qqp_P-wp.csv};
        \addbertplot{\kdmarker}{\kdcolor}{solid}{data/accuracies_5points/D-mnli-snli-qqp_P-rnd.csv};
    
        \addlegendentry{PD (MLM pre-training)}
        \addlegendentry{PD (from 12-layer model)}
        \addlegendentry{PD (word embeddings)}
        \addlegendentry{Distillation}
    \end{axis}
    \end{tikzpicture}
    } % end scalebox
    \caption{\small \textbf{Pre-training outperforms truncation.} Students initialized via LM pre-training (green) outperform those initialized from the bottom layers of 12-layer pre-trained models (gray). When only word embeddings are pre-trained (red), performance is degraded even further.}
    \label{fig:3b-pretraining-ablation}
    \end{minipage}
    %
    \hspace{10pt}
    %
    \begin{minipage}[t]{0.48\textwidth}
    \centering
    \scalebox{0.9}{
    \begin{tikzpicture}[trim left=0]
        \pgfaccuracynoscale
        \begin{axis}[legend columns=2,
                     legend pos=north east,
                     transpose legend=false,
                     title=\sst,
                     title style={font=\small},
                     legend style={font=\small},
                     ymin=79.9999,
                     ymax=100]
            \addbertplot{\deftmarker}{\deftcolor}{solid}{data/accuracies/D-movies_P-bw.csv};
            \addlegendentry{PD}
            \addbertplot{none}{red}{dashed}{data/accuracies/sst2_teacher.csv};
            \addlegendentry{Teacher}
            \addbertplot{\pretrainmarker}{\pretraincolor}{solid}{data/accuracies/F-sst2_P-bw.csv};
            \addlegendentry{PF}
            \addbertplot{\vtmarker}{\vtcolor}{dashed}{data/accuracies/F-sst2_P-rnd.csv};
            \addlegendentry{Basic training}
            \addbertplot{\kdmarker}{\kdcolor}{solid}{data/accuracies/D-movies_P-rnd.csv};
            \addlegendentry{Distillation}
        \end{axis}
    \end{tikzpicture}
    } % end \scalebox
    \caption{\small \textbf{Depth outweighs width} when models are pre-trained (PD and PF), as emphasized by the sharp drops in the plot. For instance, the 6L/512H (35.4m parameters) model outperforms the 2L/768H model (39.2m parameters). Randomly initialized models take poor advantage of extra parameters.}
    \vspace{-20pt}
    \label{fig:all_students}
    \end{minipage}
\end{figure}
